A Pragmatic VLA Foundation Model

Offering great potential in robotic manipulation, a capable Vision-Language-Action (VLA) foundation model is expected to faithfully generalize across tasks and platforms while ensuring cost efficiency (e.g., data and GPU hours required for adaptation). To this end, we develop LingBot-VLA with around 20,000 hours of real-world data from 9 popular dual-arm robot configurations. Through a systematic assessment on 4 robotic platforms, each completing 100 tasks with 130 post-training episodes per task, our model achieves clear superiority over competitors, showcasing its strong performance and broad generalizability. We have also built an efficient codebase, which delivers a throughput of 261 samples per second with an 8-GPU training setup, representing a 1.5~2.8$\times$ (depending on the relied VLM base model) speedup over existing VLA-oriented codebases. The above features ensure that our model is well-suited for real-world deployment. To advance the field of robot learning, we provide open access to the code, base model, and benchmark data, with a focus on enabling more challenging tasks and promoting sound evaluation standards.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
    \toprule
    \multirow{2}[2]{*}{\textbf{Tasks}} & \multicolumn{2}{c}{WALL-OSS} & \multicolumn{2}{c}{GR00T N1.6} & \multicolumn{2}{c}{$\pi_{0.5}$} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours \textit{w/} depth} \\
          & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} \\
    \midrule
    \textit{\#001} & 7\%   & 17\%  & 20\%  & 23\%  & 53\%  & 57\%  & 40\%  & 67\%  & 47\%  & 73\% \\
    \textit{\#002} & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 23\%  & 0\%   & 15\%  & 0\%   & 2\% \\
    \textit{\#003} & 0\%   & 1\%   & 0\%   & 0\%   & 20\%  & 53\%  & 7\%   & 42\%  & 0\%   & 19\% \\
    \textit{\#006} & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 20\%  & 0\%   & 0\%   & 0\%   & 17\% \\
    \textit{\#007} & 0\%   & 16\%  & 0\%   & 7\%   & 0\%   & 41\%  & 20\%  & 61\%  & 27\%  & 70\% \\
    \textit{\#008} & 0\%   & 8\%   & 0\%   & 0\%   & 0\%   & 1\%   & 0\%   & 39\%  & 0\%   & 66\% \\
    \textit{\#009} & 0\%   & 20\%  & 27\%  & 47\%  & 0\%   & 0\%   & 13\%  & 33\%  & 47\%  & 73\% \\
    \textit{\#010} & 0\%   & 2\%   & 0\%   & 0\%   & 0\%   & 0\%   & 13\%  & 13\%  & 7\%   & 13\% \\
    \textit{\#011} & 0\%   & 15\%  & 7\%   & 7\%   & 53\%  & 77\%  & 7\%   & 67\%  & 20\%  & 67\% \\
    \textit{\#012} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 45\%  & 33\%  & 59\% \\
    \textit{\#013} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 15\%  & 0\%   & 0\%   & 7\%   & 20\% \\
    \textit{\#014} & 0\%   & 3\%   & 0\%   & 5\%   & 0\%   & 2\%   & 0\%   & 40\%  & 0\%   & 54\% \\
    \textit{\#015} & 53\%  & 53\%  & 67\%  & 67\%  & 40\%  & 40\%  & 80\%  & 80\%  & 100\% & 100\% \\
    \textit{\#016} & 0\%   & 0\%   & 7\%   & 15\%  & 7\%   & 18\%  & 0\%   & 7\%   & 0\%   & 27\% \\
    \textit{\#017} & 7\%   & 11\%  & 20\%  & 63\%  & 53\%  & 75\%  & 27\%  & 71\%  & 0\%   & 60\% \\
    \textit{\#018} & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 2\%   & 0\%   & 0\%   & 0\%   & 20\% \\
    \textit{\#019} & 0\%   & 12\%  & 0\%   & 0\%   & 13\%  & 57\%  & 0\%   & 55\%  & 7\%   & 35\% \\
    \textit{\#020} & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 27\%  & 7\%   & 37\%  & 0\%   & 32\% \\
    \textit{\#021} & 0\%   & 12\%  & 0\%   & 5\%   & 7\%   & 25\%  & 0\%   & 27\%  & 0\%   & 23\% \\
    \textit{\#022} & 0\%   & 0\%   & 0\%   & 1\%   & 0\%   & 26\%  & 0\%   & 59\%  & 7\%   & 63\% \\
    \textit{\#023} & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 22\%  & 0\%   & 12\% \\
    \textit{\#024} & 0\%   & 0\%   & 0\%   & 4\%   & 0\%   & 15\%  & 0\%   & 9\%   & 0\%   & 10\% \\
    \textit{\#025} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#026} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 4\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#027} & 0\%   & 0\%   & 0\%   & 3\%   & 53\%  & 68\%  & 20\%  & 59\%  & 20\%  & 59\% \\
    \textit{\#028} & 0\%   & 0\%   & 0\%   & 3\%   & 27\%  & 60\%  & 40\%  & 43\%  & 0\%   & 8\% \\
    \textit{\#029} & 0\%   & 15\%  & 7\%   & 15\%  & 47\%  & 67\%  & 0\%   & 43\%  & 13\%  & 44\% \\
    \textit{\#030} & 0\%   & 0\%   & 53\%  & 53\%  & 60\%  & 62\%  & 67\%  & 87\%  & 53\%  & 78\% \\
    \textit{\#031} & 0\%   & 0\%   & 0\%   & 2\%   & 27\%  & 35\%  & 0\%   & 3\%   & 0\%   & 5\% \\
    \textit{\#032} & 0\%   & 13\%  & 0\%   & 24\%  & 0\%   & 0\%   & 20\%  & 33\%  & 0\%   & 27\% \\
    \textit{\#033} & 0\%   & 0\%   & 0\%   & 24\%  & 0\%   & 53\%  & 0\%   & 31\%  & 0\%   & 27\% \\
    \textit{\#034} & 0\%   & 0\%   & 0\%   & 7\%   & 87\%  & 96\%  & 67\%  & 84\%  & 53\%  & 85\% \\
    \textit{\#035} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 60\%  & 60\% \\
    \textit{\#036} & 0\%   & 11\%  & 0\%   & 9\%   & 13\%  & 75\%  & 0\%   & 51\%  & 0\%   & 51\% \\
    \textit{\#037} & 0\%   & 1\%   & 0\%   & 3\%   & 7\%   & 16\%  & 0\%   & 6\%   & 0\%   & 8\% \\
    \textit{\#038} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 10\%  & 0\%   & 1\%   & 0\%   & 6\% \\
    \textit{\#040} & 0\%   & 14\%  & 0\%   & 0\%   & 80\%  & 96\%  & 80\%  & 91\%  & 93\%  & 98\% \\
    \textit{\#041} & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 8\%   & 0\%   & 2\%   & 0\%   & 0\% \\
    \textit{\#042} & 0\%   & 2\%   & 0\%   & 0\%   & 40\%  & 65\%  & 7\%   & 22\%  & 0\%   & 22\% \\
    \textit{\#043} & 0\%   & 18\%  & 0\%   & 22\%  & 7\%   & 58\%  & 27\%  & 78\%  & 33\%  & 78\% \\
    \textit{\#044} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 14\%  & 0\%   & 5\%   & 0\%   & 3\% \\
    \textit{\#045} & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 22\%  & 0\%   & 11\%  & 0\%   & 23\% \\
    \textit{\#046} & 0\%   & 0\%   & 0\%   & 5\%   & 13\%  & 29\%  & 7\%   & 60\%  & 73\%  & 89\% \\
    \textit{\#047} & 0\%   & 6\%   & 0\%   & 19\%  & 7\%   & 40\%  & 7\%   & 59\%  & 7\%   & 37\% \\
    \textit{\#048} & 0\%   & 7\%   & 0\%   & 9\%   & 7\%   & 39\%  & 7\%   & 63\%  & 0\%   & 52\% \\
    \textit{\#049} & 0\%   & 0\%   & 0\%   & 5\%   & 0\%   & 18\%  & 0\%   & 22\%  & 0\%   & 23\% \\
    \textit{\#050} & 0\%   & 3\%   & 0\%   & 4\%   & 0\%   & 25\%  & 0\%   & 15\%  & 0\%   & 33\% \\
    \textit{\#051} & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 2\%   & 0\%   & 40\%  & 0\%   & 58\% \\
    \textit{\#053} & 0\%   & 16\%  & 0\%   & 13\%  & 7\%   & 60\%  & 0\%   & 48\%  & 13\%  & 20\% \\
    \textit{\#054} & 0\%   & 3\%   & 0\%   & 3\%   & 0\%   & 33\%  & 7\%   & 20\%  & 20\%  & 43\% \\
    \textit{\#055} & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 13\%  & 0\%   & 5\%   & 0\%   & 0\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    \multirow{2}[2]{*}{\textbf{Tasks}} & \multicolumn{2}{c}{WALL-OSS} & \multicolumn{2}{c}{GR00T N1.6} & \multicolumn{2}{c}{$\pi_{0.5}$} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours \textit{w/} depth} \\
          & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} \\
    \midrule
\textit{\#056} & 0\%   & 28\%  & 0\%   & 7\%   & 67\%  & 88\%  & 73\%  & 93\%  & 80\%  & 92\% \\
    \textit{\#057} & 0\%   & 2\%   & 0\%   & 1\%   & 0\%   & 13\%  & 0\%   & 19\%  & 0\%   & 27\% \\
    \textit{\#058} & 0\%   & 37\%  & 7\%   & 44\%  & 7\%   & 58\%  & 7\%   & 63\%  & 20\%  & 72\% \\
    \textit{\#060} & 0\%   & 8\%   & 20\%  & 42\%  & 93\%  & 93\%  & 27\%  & 57\%  & 13\%  & 50\% \\
    \textit{\#061} & 53\%  & 77\%  & 7\%   & 33\%  & 47\%  & 68\%  & 93\%  & 97\%  & 93\%  & 97\% \\
    \textit{\#062} & 0\%   & 2\%   & 0\%   & 0\%   & 0\%   & 8\%   & 0\%   & 4\%   & 0\%   & 1\% \\
    \textit{\#063} & 0\%   & 0\%   & 7\%   & 7\%   & 13\%  & 50\%  & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#064} & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 5\% \\
    \textit{\#065} & 0\%   & 22\%  & 0\%   & 12\%  & 0\%   & 23\%  & 33\%  & 55\%  & 20\%  & 62\% \\
    \textit{\#066} & 0\%   & 7\%   & 0\%   & 3\%   & 7\%   & 45\%  & 13\%  & 55\%  & 0\%   & 43\% \\
    \textit{\#067} & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 28\%  & 7\%   & 20\%  & 0\%   & 27\% \\
    \textit{\#068} & 7\%   & 27\%  & 0\%   & 0\%   & 47\%  & 53\%  & 20\%  & 30\%  & 60\%  & 63\% \\
    \textit{\#069} & 0\%   & 2\%   & 0\%   & 10\%  & 7\%   & 8\%   & 0\%   & 17\%  & 0\%   & 12\% \\
    \textit{\#070} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 3\%   & 7\%   & 7\% \\
    \textit{\#071} & 0\%   & 3\%   & 0\%   & 5\%   & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 5\% \\
    \textit{\#072} & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 27\%  & 0\%   & 9\%   & 13\%  & 38\% \\
    \textit{\#073} & 0\%   & 0\%   & 0\%   & 55\%  & 0\%   & 0\%   & 27\%  & 57\%  & 13\%  & 23\% \\
    \textit{\#074} & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 19\%  & 0\%   & 22\%  & 0\%   & 21\% \\
    \textit{\#075} & 7\%   & 9\%   & 0\%   & 13\%  & 0\%   & 20\%  & 0\%   & 4\%   & 13\%  & 56\% \\
    \textit{\#076} & 0\%   & 27\%  & 7\%   & 43\%  & 7\%   & 33\%  & 7\%   & 53\%  & 33\%  & 67\% \\
    \textit{\#077} & 7\%   & 7\%   & 7\%   & 7\%   & 0\%   & 2\%   & 47\%  & 47\%  & 40\%  & 42\% \\
    \textit{\#078} & 0\%   & 0\%   & 0\%   & 0\%   & 80\%  & 83\%  & 87\%  & 87\%  & 73\%  & 77\% \\
    \textit{\#079} & 0\%   & 15\%  & 0\%   & 20\%  & 27\%  & 49\%  & 47\%  & 73\%  & 33\%  & 80\% \\
    \textit{\#080} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 0\%   & 10\% \\
    \textit{\#081} & 0\%   & 8\%   & 0\%   & 3\%   & 0\%   & 15\%  & 0\%   & 26\%  & 13\%  & 50\% \\
    \textit{\#082} & 0\%   & 23\%  & 0\%   & 15\%  & 20\%  & 57\%  & 20\%  & 67\%  & 27\%  & 43\% \\
    \textit{\#083} & 0\%   & 20\%  & 0\%   & 0\%   & 7\%   & 50\%  & 7\%   & 28\%  & 53\%  & 77\% \\
    \textit{\#084} & 0\%   & 0\%   & 0\%   & 16\%  & 0\%   & 2\%   & 40\%  & 58\%  & 33\%  & 62\% \\
    \textit{\#085} & 0\%   & 9\%   & 13\%  & 40\%  & 67\%  & 85\%  & 13\%  & 36\%  & 27\%  & 42\% \\
    \textit{\#086} & 0\%   & 0\%   & 0\%   & 10\%  & 60\%  & 70\%  & 100\% & 100\% & 60\%  & 73\% \\
    \textit{\#087} & 0\%   & 3\%   & 0\%   & 0\%   & 13\%  & 15\%  & 20\%  & 72\%  & 60\%  & 78\% \\
    \textit{\#088} & 0\%   & 0\%   & 0\%   & 5\%   & 13\%  & 42\%  & 20\%  & 55\%  & 7\%   & 40\% \\
    \textit{\#089} & 0\%   & 2\%   & 0\%   & 22\%  & 20\%  & 47\%  & 0\%   & 28\%  & 13\%  & 41\% \\
    \textit{\#090} & 0\%   & 1\%   & 0\%   & 1\%   & 0\%   & 43\%  & 0\%   & 19\%  & 0\%   & 24\% \\
    \textit{\#091} & 13\%  & 37\%  & 13\%  & 25\%  & 33\%  & 77\%  & 33\%  & 42\%  & 7\%   & 17\% \\
    \textit{\#092} & 47\%  & 55\%  & 0\%   & 17\%  & 67\%  & 82\%  & 60\%  & 68\%  & 93\%  & 97\% \\
    \textit{\#093} & 13\%  & 14\%  & 27\%  & 27\%  & 87\%  & 87\%  & 27\%  & 27\%  & 87\%  & 87\% \\
    \textit{\#094} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 20\%  & 7\%   & 23\%  & 0\%   & 12\% \\
    \textit{\#095} & 0\%   & 2\%   & 0\%   & 18\%  & 20\%  & 44\%  & 20\%  & 38\%  & 13\%  & 39\% \\
    \textit{\#096} & 7\%   & 7\%   & 0\%   & 3\%   & 7\%   & 13\%  & 0\%   & 0\%   & 13\%  & 17\% \\
    \textit{\#097} & 0\%   & 4\%   & 0\%   & 0\%   & 0\%   & 4\%   & 27\%  & 44\%  & 7\%   & 24\% \\
    \textit{\#098} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 15\%  & 7\%   & 15\% \\
    \textit{\#099} & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 12\%  & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#100} & 0\%   & 2\%   & 13\%  & 18\%  & 27\%  & 42\%  & 0\%   & 31\%  & 13\%  & 27\% \\
    \textit{\#102} & 0\%   & 2\%   & 0\%   & 13\%  & 13\%  & 29\%  & 0\%   & 33\%  & 27\%  & 60\% \\
    \textit{\#103} & 7\%   & 43\%  & 0\%   & 27\%  & 80\%  & 90\%  & 73\%  & 77\%  & 47\%  & 60\% \\
    \textit{\#104} & 0\%   & 15\%  & 0\%   & 7\%   & 13\%  & 31\%  & 7\%   & 40\%  & 20\%  & 53\% \\
    \textit{\#105} & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 23\%  & 0\%   & 15\%  & 0\%   & 20\% \\
    \textit{\#106} & 0\%   & 1\%   & 0\%   & 4\%   & 0\%   & 36\%  & 0\%   & 13\%  & 7\%   & 31\% \\
    \textit{\#107} & 0\%   & 9\%   & 0\%   & 0\%   & 53\%  & 73\%  & 27\%  & 62\%  & 27\%  & 58\% \\
    % \midrule
    % \multicolumn{1}{l}{{Average (\%)}} & {2.26} & {8.16} & {3.26} & {11.52} & {17.20} & {34.82} & {15.50} & {36.31} & \textbf{18.93} & \textbf{40.36} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    \multirow{2}[2]{*}{\textbf{Tasks}} & \multicolumn{2}{c}{WALL-OSS} & \multicolumn{2}{c}{GR00T N1.6} & \multicolumn{2}{c}{$\pi_{0.5}$} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours \textit{w/} depth} \\
          & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} \\
    \midrule
    \textit{\#001} & 7\%   & 20\%  & 0\%   & 0\%   & 0\%   & 23\%  & 0\%   & 3\%   & 0\%   & 17\% \\
    \textit{\#002} & 0\%   & 0\%   & 0\%   & 0\%   & 13\%  & 35\%  & 0\%   & 0\%   & 0\%   & 5\% \\
    \textit{\#003} & 0\%   & 3\%   & 0\%   & 3\%   & 0\%   & 35\%  & 7\%   & 19\%  & 0\%   & 0\% \\
    \textit{\#006} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#007} & 0\%   & 0\%   & 0\%   & 18\%  & 7\%   & 44\%  & 0\%   & 25\%  & 13\%  & 52\% \\
    \textit{\#008} & 0\%   & 0\%   & 0\%   & 10\%  & 0\%   & 7\%   & 0\%   & 2\%   & 0\%   & 0\% \\
    \textit{\#009} & 0\%   & 41\%  & 0\%   & 30\%  & 0\%   & 33\%  & 13\%  & 57\%  & 7\%   & 47\% \\
    \textit{\#010} & 0\%   & 0\%   & 0\%   & 10\%  & 0\%   & 11\%  & 7\%   & 44\%  & 7\%   & 18\% \\
    \textit{\#011} & 0\%   & 0\%   & 7\%   & 23\%  & 20\%  & 43\%  & 53\%  & 88\%  & 0\%   & 43\% \\
    \textit{\#012} & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 28\%  & 13\%  & 22\%  & 13\%  & 37\% \\
    \textit{\#013} & 0\%   & 0\%   & 20\%  & 69\%  & 20\%  & 71\%  & 33\%  & 71\%  & 0\%   & 45\% \\
    \textit{\#014} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 5\%   & 0\%   & 0\% \\
    \textit{\#015} & 80\%  & 80\%  & 100\% & 100\% & 93\%  & 93\%  & 100\% & 100\% & 93\%  & 93\% \\
    \textit{\#016} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 20\%  & 0\%   & 3\%   & 0\%   & 2\% \\
    \textit{\#017} & 0\%   & 0\%   & 0\%   & 3\%   & 27\%  & 45\%  & 0\%   & 51\%  & 0\%   & 55\% \\
    \textit{\#018} & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 8\%   & 7\%   & 67\%  & 33\%  & 72\% \\
    \textit{\#019} & 0\%   & 8\%   & 0\%   & 12\%  & 0\%   & 5\%   & 0\%   & 20\%  & 0\%   & 0\% \\
    \textit{\#020} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 10\%  & 13\%  & 37\%  & 33\%  & 47\% \\
    \textit{\#021} & 33\%  & 54\%  & 0\%   & 3\%   & 0\%   & 17\%  & 13\%  & 63\%  & 60\%  & 87\% \\
    \textit{\#022} & 0\%   & 7\%   & 0\%   & 1\%   & 0\%   & 13\%  & 0\%   & 12\%  & 0\%   & 9\% \\
    \textit{\#023} & 0\%   & 2\%   & 0\%   & 3\%   & 0\%   & 10\%  & 0\%   & 3\%   & 0\%   & 35\% \\
    \textit{\#024} & 0\%   & 0\%   & 0\%   & 23\%  & 7\%   & 18\%  & 0\%   & 9\%   & 0\%   & 29\% \\
    \textit{\#025} & 7\%   & 12\%  & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 5\%   & 13\%  & 18\% \\
    \textit{\#026} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 0\%   & 0\%   & 7\% \\
    \textit{\#027} & 0\%   & 0\%   & 0\%   & 5\%   & 0\%   & 24\%  & 27\%  & 65\%  & 47\%  & 68\% \\
    \textit{\#028} & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 43\%  & 67\%  & 77\%  & 60\%  & 78\% \\
    \textit{\#029} & 0\%   & 0\%   & 0\%   & 1\%   & 0\%   & 17\%  & 7\%   & 19\%  & 7\%   & 19\% \\
    \textit{\#030} & 0\%   & 0\%   & 0\%   & 0\%   & 47\%  & 47\%  & 73\%  & 78\%  & 27\%  & 76\% \\
    \textit{\#031} & 0\%   & 3\%   & 0\%   & 14\%  & 0\%   & 12\%  & 7\%   & 7\%   & 0\%   & 7\% \\
    \textit{\#032} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 27\%  & 44\%  & 7\%   & 27\% \\
    \textit{\#033} & 0\%   & 2\%   & 0\%   & 20\%  & 0\%   & 16\%  & 0\%   & 31\%  & 7\%   & 42\% \\
    \textit{\#034} & 7\%   & 7\%   & 13\%  & 50\%  & 13\%  & 45\%  & 0\%   & 42\%  & 20\%  & 67\% \\
    \textit{\#035} & 0\%   & 0\%   & 0\%   & 1\%   & 0\%   & 20\%  & 0\%   & 24\%  & 7\%   & 44\% \\
    \textit{\#036} & 0\%   & 1\%   & 0\%   & 5\%   & 0\%   & 11\%  & 0\%   & 2\%   & 0\%   & 5\% \\
    \textit{\#037} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 17\%  & 0\%   & 8\%   & 0\%   & 0\% \\
    \textit{\#038} & 0\%   & 4\%   & 0\%   & 5\%   & 13\%  & 34\%  & 0\%   & 10\%  & 0\%   & 4\% \\
    \textit{\#040} & 0\%   & 6\%   & 0\%   & 0\%   & 0\%   & 24\%  & 40\%  & 66\%  & 47\%  & 64\% \\
    \textit{\#041} & 0\%   & 0\%   & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 3\% \\
    \textit{\#042} & 0\%   & 0\%   & 0\%   & 0\%   & 47\%  & 49\%  & 0\%   & 0\%   & 0\%   & 40\% \\
    \textit{\#043} & 0\%   & 2\%   & 0\%   & 23\%  & 0\%   & 13\%  & 0\%   & 35\%  & 13\%  & 52\% \\
    \textit{\#044} & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 7\%   & 0\%   & 2\%   & 0\%   & 0\% \\
    \textit{\#045} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 15\% \\
    \textit{\#046} & 0\%   & 0\%   & 0\%   & 9\%   & 7\%   & 35\%  & 47\%  & 73\%  & 27\%  & 42\% \\
    \textit{\#047} & 7\%   & 30\%  & 0\%   & 0\%   & 0\%   & 5\%   & 0\%   & 7\%   & 7\%   & 23\% \\
    \textit{\#048} & 0\%   & 1\%   & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 11\% \\
    \textit{\#049} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 3\% \\
    \textit{\#050} & 0\%   & 2\%   & 0\%   & 0\%   & 0\%   & 5\%   & 0\%   & 10\%  & 0\%   & 8\% \\
    \textit{\#051} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#053} & 0\%   & 4\%   & 0\%   & 5\%   & 0\%   & 19\%  & 0\%   & 36\%  & 13\%  & 62\% \\
    \textit{\#054} & 0\%   & 0\%   & 7\%   & 10\%  & 0\%   & 3\%   & 0\%   & 3\%   & 7\%   & 17\% \\
    \textit{\#055} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    \multirow{2}[2]{*}{\textbf{Tasks}} & \multicolumn{2}{c}{WALL-OSS} & \multicolumn{2}{c}{GR00T N1.6} & \multicolumn{2}{c}{$\pi_{0.5}$} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours \textit{w/} depth} \\
          & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} \\
    \midrule
    \textit{\#056} & 0\%   & 0\%   & 0\%   & 17\%  & 0\%   & 15\%  & 7\%   & 29\%  & 7\%   & 22\% \\
    \textit{\#057} & 0\%   & 0\%   & 0\%   & 1\%   & 0\%   & 3\%   & 0\%   & 13\%  & 0\%   & 8\% \\
    \textit{\#058} & 0\%   & 32\%  & 0\%   & 27\%  & 20\%  & 77\%  & 7\%   & 63\%  & 27\%  & 75\% \\
    \textit{\#060} & 7\%   & 38\%  & 0\%   & 22\%  & 27\%  & 67\%  & 0\%   & 37\%  & 0\%   & 17\% \\
    \textit{\#061} & 47\%  & 50\%  & 0\%   & 3\%   & 40\%  & 67\%  & 93\%  & 97\%  & 60\%  & 80\% \\
    \textit{\#062} & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 2\%   & 0\%   & 2\%   & 0\%   & 2\% \\
    \textit{\#063} & 0\%   & 18\%  & 0\%   & 0\%   & 0\%   & 8\%   & 0\%   & 3\%   & 0\%   & 17\% \\
    \textit{\#064} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 13\%  & 0\%   & 2\% \\
    \textit{\#065} & 0\%   & 20\%  & 20\%  & 42\%  & 7\%   & 52\%  & 40\%  & 68\%  & 80\%  & 90\% \\
    \textit{\#066} & 0\%   & 3\%   & 0\%   & 7\%   & 0\%   & 17\%  & 0\%   & 15\%  & 0\%   & 15\% \\
    \textit{\#067} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 2\%   & 0\%   & 0\% \\
    \textit{\#068} & 0\%   & 0\%   & 73\%  & 83\%  & 33\%  & 37\%  & 40\%  & 60\%  & 33\%  & 40\% \\
    \textit{\#069} & 0\%   & 2\%   & 0\%   & 2\%   & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 3\% \\
    \textit{\#070} & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 7\%   & 47\%  & 60\%  & 33\%  & 53\% \\
    \textit{\#071} & 7\%   & 37\%  & 0\%   & 17\%  & 0\%   & 12\%  & 27\%  & 58\%  & 13\%  & 52\% \\
    \textit{\#072} & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 13\%  & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#073} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 53\%  & 0\%   & 36\%  & 0\%   & 68\% \\
    \textit{\#074} & 0\%   & 7\%   & 7\%   & 41\%  & 0\%   & 1\%   & 0\%   & 21\%  & 0\%   & 25\% \\
    \textit{\#075} & 0\%   & 43\%  & 0\%   & 29\%  & 0\%   & 24\%  & 0\%   & 37\%  & 0\%   & 11\% \\
    \textit{\#076} & 0\%   & 37\%  & 0\%   & 7\%   & 0\%   & 22\%  & 0\%   & 50\%  & 0\%   & 43\% \\
    \textit{\#077} & 0\%   & 0\%   & 53\%  & 56\%  & 67\%  & 71\%  & 73\%  & 82\%  & 53\%  & 53\% \\
    \textit{\#078} & 33\%  & 37\%  & 0\%   & 3\%   & 7\%   & 10\%  & 27\%  & 37\%  & 40\%  & 50\% \\
    \textit{\#079} & 0\%   & 16\%  & 0\%   & 7\%   & 0\%   & 4\%   & 0\%   & 44\%  & 7\%   & 39\% \\
    \textit{\#080} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 7\%   & 17\% \\
    \textit{\#081} & 0\%   & 2\%   & 0\%   & 3\%   & 0\%   & 2\%   & 0\%   & 10\%  & 0\%   & 10\% \\
    \textit{\#082} & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 18\%  & 0\%   & 17\%  & 0\%   & 20\% \\
    \textit{\#083} & 7\%   & 55\%  & 60\%  & 87\%  & 60\%  & 85\%  & 20\%  & 63\%  & 0\%   & 38\% \\
    \textit{\#084} & 0\%   & 11\%  & 0\%   & 12\%  & 27\%  & 66\%  & 0\%   & 38\%  & 7\%   & 46\% \\
    \textit{\#085} & 0\%   & 0\%   & 67\%  & 69\%  & 0\%   & 2\%   & 80\%  & 80\%  & 27\%  & 45\% \\
    \textit{\#086} & 0\%   & 7\%   & 0\%   & 10\%  & 0\%   & 0\%   & 0\%   & 20\%  & 7\%   & 23\% \\
    \textit{\#087} & 33\%  & 52\%  & 0\%   & 0\%   & 47\%  & 65\%  & 60\%  & 63\%  & 67\%  & 83\% \\
    \textit{\#088} & 0\%   & 3\%   & 0\%   & 4\%   & 0\%   & 1\%   & 0\%   & 45\%  & 13\%  & 44\% \\
    \textit{\#089} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 9\%   & 7\%   & 18\%  & 7\%   & 33\% \\
    \textit{\#090} & 0\%   & 4\%   & 0\%   & 13\%  & 20\%  & 42\%  & 33\%  & 62\%  & 0\%   & 32\% \\
    \textit{\#091} & 0\%   & 3\%   & 0\%   & 8\%   & 20\%  & 77\%  & 40\%  & 68\%  & 47\%  & 75\% \\
    \textit{\#092} & 0\%   & 29\%  & 0\%   & 15\%  & 40\%  & 57\%  & 7\%   & 18\%  & 13\%  & 35\% \\
    \textit{\#093} & 0\%   & 0\%   & 87\%  & 87\%  & 7\%   & 7\%   & 0\%   & 0\%   & 13\%  & 13\% \\
    \textit{\#094} & 0\%   & 0\%   & 0\%   & 3\%   & 7\%   & 27\%  & 0\%   & 19\%  & 0\%   & 12\% \\
    \textit{\#095} & 0\%   & 13\%  & 7\%   & 13\%  & 0\%   & 8\%   & 13\%  & 20\%  & 7\%   & 18\% \\
    \textit{\#096} & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#097} & 20\%  & 40\%  & 0\%   & 51\%  & 0\%   & 27\%  & 7\%   & 38\%  & 13\%  & 42\% \\
    \textit{\#098} & 0\%   & 0\%   & 0\%   & 10\%  & 0\%   & 10\%  & 0\%   & 3\%   & 0\%   & 2\% \\
    \textit{\#099} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 0\%   & 0\%   & 0\%   & 37\% \\
    \textit{\#100} & 0\%   & 4\%   & 7\%   & 11\%  & 0\%   & 7\%   & 13\%  & 27\%  & 40\%  & 53\% \\
    \textit{\#102} & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 10\%  & 33\%  & 71\%  & 7\%   & 23\% \\
    \textit{\#103} & 0\%   & 17\%  & 0\%   & 33\%  & 7\%   & 27\%  & 53\%  & 70\%  & 7\%   & 40\% \\
    \textit{\#104} & 7\%   & 7\%   & 0\%   & 0\%   & 0\%   & 31\%  & 7\%   & 24\%  & 0\%   & 18\% \\
    \textit{\#105} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 12\%  & 0\%   & 20\%  & 0\%   & 13\% \\
    \textit{\#106} & 0\%   & 0\%   & 0\%   & 1\%   & 7\%   & 15\%  & 7\%   & 30\%  & 7\%   & 18\% \\
    \textit{\#107} & 0\%   & 0\%   & 0\%   & 12\%  & 0\%   & 7\%   & 0\%   & 28\%  & 0\%   & 27\% \\
    % \midrule
    % \multicolumn{1}{l}{\textbf{Average (\%)}} & {2.99} & {8.75} & {5.23} & {12.63} & {7.77} & {21.98} & \textbf{12.82} & {30.04} & {11.98} & \textbf{30.47} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    \multirow{2}[2]{*}{\textbf{Tasks}} & \multicolumn{2}{c}{WALL-OSS} & \multicolumn{2}{c}{GR00T N1.6} & \multicolumn{2}{c}{$\pi_{0.5}$} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours \textit{w/} depth} \\
          & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} \\
    \midrule
    \textit{\#001} & 13\%  & 17\%  & 13\%  & 20\%  & 20\%  & 43\%  & 20\%  & 27\%  & 27\%  & 47\% \\
    \textit{\#002} & 33\%  & 45\%  & 0\%   & 2\%   & 0\%   & 2\%   & 0\%   & 10\%  & 0\%   & 8\% \\
    \textit{\#003} & 7\%   & 49\%  & 0\%   & 0\%   & 0\%   & 0\%   & 73\%  & 89\%  & 33\%  & 44\% \\
    \textit{\#006} & 0\%   & 1\%   & 0\%   & 12\%  & 0\%   & 0\%   & 7\%   & 28\%  & 0\%   & 6\% \\
    \textit{\#007} & 0\%   & 2\%   & 0\%   & 8\%   & 13\%  & 18\%  & 0\%   & 0\%   & 33\%  & 39\% \\
    \textit{\#008} & 0\%   & 4\%   & 0\%   & 14\%  & 0\%   & 20\%  & 0\%   & 43\%  & 0\%   & 45\% \\
    \textit{\#009} & 0\%   & 20\%  & 80\%  & 83\%  & 13\%  & 57\%  & 33\%  & 63\%  & 27\%  & 53\% \\
    \textit{\#010} & 7\%   & 8\%   & 0\%   & 2\%   & 7\%   & 15\%  & 0\%   & 15\%  & 13\%  & 43\% \\
    \textit{\#011} & 33\%  & 63\%  & 80\%  & 82\%  & 73\%  & 88\%  & 100\% & 100\% & 80\%  & 95\% \\
    \textit{\#012} & 27\%  & 33\%  & 47\%  & 62\%  & 53\%  & 72\%  & 33\%  & 35\%  & 0\%   & 2\% \\
    \textit{\#013} & 0\%   & 2\%   & 0\%   & 0\%   & 40\%  & 40\%  & 87\%  & 96\%  & 80\%  & 80\% \\
    \textit{\#014} & 0\%   & 0\%   & 0\%   & 3\%   & 7\%   & 7\%   & 0\%   & 25\%  & 7\%   & 35\% \\
    \textit{\#015} & 47\%  & 47\%  & 93\%  & 93\%  & 40\%  & 40\%  & 53\%  & 53\%  & 47\%  & 47\% \\
    \textit{\#016} & 0\%   & 0\%   & 0\%   & 0\%   & 13\%  & 30\%  & 0\%   & 8\%   & 0\%   & 38\% \\
    \textit{\#017} & 0\%   & 4\%   & 0\%   & 7\%   & 0\%   & 27\%  & 0\%   & 3\%   & 0\%   & 15\% \\
    \textit{\#018} & 0\%   & 17\%  & 7\%   & 20\%  & 7\%   & 28\%  & 0\%   & 10\%  & 73\%  & 87\% \\
    \textit{\#019} & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 18\%  & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#020} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#021} & 0\%   & 0\%   & 7\%   & 28\%  & 20\%  & 30\%  & 20\%  & 68\%  & 0\%   & 10\% \\
    \textit{\#022} & 0\%   & 1\%   & 0\%   & 16\%  & 7\%   & 33\%  & 0\%   & 18\%  & 0\%   & 28\% \\
    \textit{\#023} & 0\%   & 0\%   & 0\%   & 8\%   & 7\%   & 22\%  & 0\%   & 30\%  & 0\%   & 23\% \\
    \textit{\#024} & 0\%   & 0\%   & 0\%   & 5\%   & 0\%   & 0\%   & 13\%  & 32\%  & 0\%   & 16\% \\
    \textit{\#025} & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 0\%   & 0\% \\
    \textit{\#026} & 0\%   & 4\%   & 0\%   & 7\%   & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 0\% \\
    \textit{\#027} & 0\%   & 19\%  & 20\%  & 43\%  & 47\%  & 56\%  & 7\%   & 35\%  & 13\%  & 45\% \\
    \textit{\#028} & 13\%  & 32\%  & 47\%  & 57\%  & 33\%  & 58\%  & 60\%  & 73\%  & 27\%  & 55\% \\
    \textit{\#029} & 0\%   & 12\%  & 20\%  & 45\%  & 0\%   & 0\%   & 0\%   & 7\%   & 0\%   & 7\% \\
    \textit{\#030} & 0\%   & 2\%   & 27\%  & 55\%  & 93\%  & 98\%  & 53\%  & 56\%  & 73\%  & 78\% \\
    \textit{\#031} & 7\%   & 28\%  & 7\%   & 22\%  & 0\%   & 3\%   & 0\%   & 37\%  & 20\%  & 58\% \\
    \textit{\#032} & 0\%   & 4\%   & 0\%   & 2\%   & 0\%   & 33\%  & 0\%   & 15\%  & 0\%   & 0\% \\
    \textit{\#033} & 0\%   & 15\%  & 13\%  & 29\%  & 7\%   & 33\%  & 27\%  & 33\%  & 33\%  & 33\% \\
    \textit{\#034} & 40\%  & 75\%  & 27\%  & 53\%  & 47\%  & 64\%  & 73\%  & 82\%  & 67\%  & 71\% \\
    \textit{\#035} & 0\%   & 1\%   & 0\%   & 3\%   & 0\%   & 5\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#036} & 0\%   & 1\%   & 0\%   & 6\%   & 0\%   & 22\%  & 0\%   & 11\%  & 0\%   & 17\% \\
    \textit{\#037} & 0\%   & 0\%   & 0\%   & 15\%  & 7\%   & 20\%  & 0\%   & 34\%  & 0\%   & 29\% \\
    \textit{\#038} & 0\%   & 0\%   & 0\%   & 0\%   & 7\%   & 11\%  & 0\%   & 1\%   & 0\%   & 0\% \\
    \textit{\#040} & 0\%   & 9\%   & 0\%   & 16\%  & 0\%   & 0\%   & 7\%   & 41\%  & 7\%   & 27\% \\
    \textit{\#041} & 0\%   & 2\%   & 0\%   & 12\%  & 0\%   & 3\%   & 0\%   & 5\%   & 0\%   & 0\% \\
    \textit{\#042} & 13\%  & 38\%  & 80\%  & 91\%  & 27\%  & 40\%  & 60\%  & 73\%  & 60\%  & 71\% \\
    \textit{\#043} & 0\%   & 2\%   & 0\%   & 0\%   & 0\%   & 25\%  & 7\%   & 45\%  & 0\%   & 48\% \\
    \textit{\#044} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#045} & 0\%   & 0\%   & 0\%   & 4\%   & 0\%   & 3\%   & 0\%   & 1\%   & 0\%   & 3\% \\
    \textit{\#046} & 7\%   & 27\%  & 0\%   & 24\%  & 13\%  & 51\%  & 7\%   & 59\%  & 33\%  & 71\% \\
    \textit{\#047} & 0\%   & 9\%   & 0\%   & 15\%  & 0\%   & 12\%  & 0\%   & 14\%  & 0\%   & 6\% \\
    \textit{\#048} & 0\%   & 19\%  & 0\%   & 28\%  & 7\%   & 40\%  & 7\%   & 49\%  & 0\%   & 52\% \\
    \textit{\#049} & 0\%   & 7\%   & 0\%   & 5\%   & 0\%   & 5\%   & 0\%   & 2\%   & 0\%   & 5\% \\
    \textit{\#050} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 15\%  & 0\%   & 15\% \\
    \textit{\#051} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 17\%  & 0\%   & 10\% \\
    \textit{\#053} & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 0\%   & 0\%   & 0\%   & 20\%  & 28\% \\
    \textit{\#054} & 0\%   & 10\%  & 40\%  & 63\%  & 47\%  & 53\%  & 20\%  & 37\%  & 0\%   & 33\% \\
    \textit{\#055} & 0\%   & 2\%   & 0\%   & 7\%   & 0\%   & 7\%   & 0\%   & 7\%   & 0\%   & 2\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    \multirow{2}[2]{*}{\textbf{Tasks}} & \multicolumn{2}{c}{WALL-OSS} & \multicolumn{2}{c}{GR00T N1.6} & \multicolumn{2}{c}{$\pi_{0.5}$} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours \textit{w/} depth} \\
          & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} \\
    \midrule
\textit{\#056} & 0\%   & 8\%   & 7\%   & 32\%  & 0\%   & 22\%  & 0\%   & 52\%  & 47\%  & 68\% \\
    \textit{\#057} & 0\%   & 0\%   & 0\%   & 4\%   & 0\%   & 0\%   & 0\%   & 38\%  & 0\%   & 3\% \\
    \textit{\#058} & 0\%   & 8\%   & 0\%   & 15\%  & 7\%   & 15\%  & 20\%  & 30\%  & 20\%  & 33\% \\
    \textit{\#060} & 0\%   & 15\%  & 7\%   & 47\%  & 7\%   & 53\%  & 20\%  & 58\%  & 20\%  & 68\% \\
    \textit{\#061} & 47\%  & 57\%  & 60\%  & 63\%  & 47\%  & 57\%  & 87\%  & 93\%  & 93\%  & 97\% \\
    \textit{\#062} & 0\%   & 5\%   & 0\%   & 2\%   & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 1\% \\
    \textit{\#063} & 0\%   & 7\%   & 0\%   & 23\%  & 0\%   & 23\%  & 7\%   & 32\%  & 7\%   & 22\% \\
    \textit{\#064} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#065} & 0\%   & 17\%  & 53\%  & 70\%  & 53\%  & 53\%  & 73\%  & 80\%  & 67\%  & 80\% \\
    \textit{\#066} & 0\%   & 13\%  & 0\%   & 13\%  & 0\%   & 30\%  & 0\%   & 15\%  & 0\%   & 17\% \\
    \textit{\#067} & 0\%   & 0\%   & 13\%  & 13\%  & 0\%   & 0\%   & 47\%  & 48\%  & 47\%  & 47\% \\
    \textit{\#068} & 7\%   & 10\%  & 20\%  & 30\%  & 40\%  & 53\%  & 13\%  & 23\%  & 0\%   & 10\% \\
    \textit{\#069} & 0\%   & 3\%   & 0\%   & 8\%   & 13\%  & 40\%  & 0\%   & 33\%  & 13\%  & 45\% \\
    \textit{\#070} & 7\%   & 7\%   & 73\%  & 73\%  & 60\%  & 60\%  & 73\%  & 73\%  & 87\%  & 87\% \\
    \textit{\#071} & 67\%  & 73\%  & 7\%   & 20\%  & 27\%  & 30\%  & 33\%  & 65\%  & 33\%  & 63\% \\
    \textit{\#072} & 0\%   & 9\%   & 0\%   & 7\%   & 0\%   & 0\%   & 0\%   & 2\%   & 0\%   & 0\% \\
    \textit{\#073} & 0\%   & 3\%   & 7\%   & 41\%  & 0\%   & 12\%  & 7\%   & 12\%  & 7\%   & 40\% \\
    \textit{\#074} & 0\%   & 17\%  & 0\%   & 1\%   & 7\%   & 17\%  & 20\%  & 52\%  & 0\%   & 2\% \\
    \textit{\#075} & 13\%  & 13\%  & 0\%   & 11\%  & 20\%  & 33\%  & 20\%  & 37\%  & 0\%   & 16\% \\
    \textit{\#076} & 20\%  & 50\%  & 0\%   & 50\%  & 0\%   & 43\%  & 13\%  & 57\%  & 13\%  & 47\% \\
    \textit{\#077} & 7\%   & 7\%   & 87\%  & 96\%  & 33\%  & 38\%  & 47\%  & 53\%  & 80\%  & 82\% \\
    \textit{\#078} & 80\%  & 80\%  & 80\%  & 80\%  & 93\%  & 93\%  & 87\%  & 87\%  & 80\%  & 80\% \\
    \textit{\#079} & 7\%   & 9\%   & 67\%  & 81\%  & 60\%  & 73\%  & 0\%   & 9\%   & 0\%   & 9\% \\
    \textit{\#080} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 23\%  & 40\%  & 57\% \\
    \textit{\#081} & 0\%   & 17\%  & 0\%   & 22\%  & 0\%   & 22\%  & 0\%   & 50\%  & 33\%  & 62\% \\
    \textit{\#082} & 0\%   & 2\%   & 0\%   & 5\%   & 20\%  & 32\%  & 47\%  & 67\%  & 0\%   & 48\% \\
    \textit{\#083} & 7\%   & 12\%  & 0\%   & 22\%  & 0\%   & 22\%  & 27\%  & 57\%  & 27\%  & 57\% \\
    \textit{\#084} & 0\%   & 23\%  & 13\%  & 40\%  & 7\%   & 37\%  & 20\%  & 50\%  & 13\%  & 60\% \\
    \textit{\#085} & 93\%  & 93\%  & 60\%  & 60\%  & 67\%  & 71\%  & 93\%  & 93\%  & 87\%  & 93\% \\
    \textit{\#086} & 0\%   & 7\%   & 0\%   & 23\%  & 7\%   & 23\%  & 13\%  & 47\%  & 40\%  & 53\% \\
    \textit{\#087} & 7\%   & 18\%  & 0\%   & 2\%   & 20\%  & 54\%  & 40\%  & 67\%  & 27\%  & 37\% \\
    \textit{\#088} & 0\%   & 4\%   & 0\%   & 3\%   & 0\%   & 19\%  & 53\%  & 88\%  & 73\%  & 93\% \\
    \textit{\#089} & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 1\%   & 7\%   & 10\%  & 0\%   & 3\% \\
    \textit{\#090} & 0\%   & 7\%   & 0\%   & 3\%   & 0\%   & 15\%  & 0\%   & 15\%  & 20\%  & 35\% \\
    \textit{\#091} & 0\%   & 0\%   & 40\%  & 70\%  & 13\%  & 20\%  & 13\%  & 23\%  & 93\%  & 93\% \\
    \textit{\#092} & 7\%   & 20\%  & 27\%  & 63\%  & 0\%   & 12\%  & 47\%  & 73\%  & 0\%   & 32\% \\
    \textit{\#093} & 27\%  & 27\%  & 47\%  & 47\%  & 27\%  & 27\%  & 67\%  & 67\%  & 73\%  & 73\% \\
    \textit{\#094} & 0\%   & 31\%  & 0\%   & 29\%  & 0\%   & 23\%  & 0\%   & 16\%  & 0\%   & 8\% \\
    \textit{\#095} & 0\%   & 22\%  & 60\%  & 67\%  & 7\%   & 22\%  & 13\%  & 29\%  & 73\%  & 87\% \\
    \textit{\#096} & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\% \\
    \textit{\#097} & 0\%   & 0\%   & 33\%  & 58\%  & 27\%  & 27\%  & 27\%  & 29\%  & 20\%  & 33\% \\
    \textit{\#098} & 0\%   & 0\%   & 0\%   & 0\%   & 27\%  & 45\%  & 0\%   & 3\%   & 7\%   & 7\% \\
    \textit{\#099} & 0\%   & 3\%   & 0\%   & 0\%   & 0\%   & 0\%   & 0\%   & 3\%   & 0\%   & 10\% \\
    \textit{\#100} & 0\%   & 11\%  & 20\%  & 38\%  & 53\%  & 69\%  & 27\%  & 33\%  & 60\%  & 60\% \\
    \textit{\#102} & 0\%   & 2\%   & 7\%   & 16\%  & 0\%   & 29\%  & 0\%   & 33\%  & 0\%   & 18\% \\
    \textit{\#103} & 0\%   & 13\%  & 0\%   & 17\%  & 20\%  & 50\%  & 33\%  & 67\%  & 33\%  & 63\% \\
    \textit{\#104} & 0\%   & 2\%   & 40\%  & 51\%  & 0\%   & 0\%   & 0\%   & 2\%   & 13\%  & 20\% \\
    \textit{\#105} & 0\%   & 3\%   & 0\%   & 3\%   & 0\%   & 23\%  & 0\%   & 28\%  & 0\%   & 7\% \\
    \textit{\#106} & 0\%   & 1\%   & 0\%   & 5\%   & 0\%   & 2\%   & 0\%   & 25\%  & 0\%   & 24\% \\
    \textit{\#107} & 53\%  & 57\%  & 7\%   & 12\%  & 7\%   & 12\%  & 47\%  & 48\%  & 0\%   & 0\% \\
        % \midrule
    % \multicolumn{1}{l}{\textbf{Average (\%)}} & {6.89} & {14.13} & {14.29} & {24.83} & {14.10} & {26.14} & {18.89} & {34.71} & \textbf{20.98} & \textbf{35.40} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
      \multirow{2}[2]{*}{\textbf{Tasks}} & \multicolumn{2}{c}{WALL-OSS} & \multicolumn{2}{c}{GR00T N1.6} &
  \multicolumn{2}{c}{$\pi_{0.5}$} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours
  \textit{w/} depth} \\
            & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} &
  \textbf{PS} & \textbf{SR} & \textbf{PS} \\
    \midrule
      \textit{\#001} & 0\% & 3\% & 0\% & 13\% & 67\% & 68\% & 80\% & 85\% & 80\% & 82\% \\
      \textit{\#002} & 0\% & 0\% & 0\% & 2\% & 0\% & 25\% & 0\% & 22\% & 0\% & 27\% \\
      \textit{\#003} & 0\% & 3\% & 7\% & 27\% & 73\% & 80\% & 80\% & 87\% & 73\% & 83\% \\
      \textit{\#004} & 0\% & 2\% & 0\% & 0\% & 0\% & 0\% & 0\% & 11\% & 0\% & 16\% \\
      \textit{\#005} & 0\% & 4\% & 0\% & 8\% & 0\% & 0\% & 0\% & 20\% & 0\% & 11\% \\
      \textit{\#006} & 0\% & 3\% & 0\% & 2\% & 0\% & 8\% & 7\% & 15\% & 0\% & 18\% \\
      \textit{\#007} & 100\% & 100\% & 93\% & 93\% & 100\% & 100\% & 87\% & 87\% & 100\% & 100\% \\
      \textit{\#008} & 0\% & 23\% & 0\% & 2\% & 0\% & 18\% & 0\% & 3\% & 0\% & 5\% \\
      \textit{\#009} & 0\% & 0\% & 0\% & 5\% & 13\% & 39\% & 0\% & 16\% & 0\% & 25\% \\
      \textit{\#010} & 0\% & 22\% & 0\% & 10\% & 0\% & 40\% & 7\% & 50\% & 0\% & 33\% \\
      \textit{\#011} & 7\% & 20\% & 0\% & 18\% & 0\% & 15\% & 0\% & 30\% & 0\% & 27\% \\
      \textit{\#012} & 0\% & 0\% & 0\% & 2\% & 0\% & 3\% & 0\% & 7\% & 0\% & 3\% \\
      \textit{\#013} & 0\% & 27\% & 0\% & 20\% & 0\% & 2\% & 13\% & 70\% & 7\% & 65\% \\
      \textit{\#014} & 0\% & 0\% & 0\% & 13\% & 7\% & 42\% & 0\% & 33\% & 0\% & 46\% \\
      \textit{\#015} & 0\% & 0\% & 0\% & 20\% & 0\% & 3\% & 0\% & 33\% & 0\% & 36\% \\
      \textit{\#016} & 0\% & 0\% & 0\% & 7\% & 0\% & 3\% & 0\% & 7\% & 0\% & 9\% \\
      \textit{\#017} & 0\% & 37\% & 0\% & 7\% & 0\% & 0\% & 0\% & 57\% & 0\% & 42\% \\
      \textit{\#018} & 0\% & 0\% & 0\% & 0\% & 0\% & 17\% & 0\% & 8\% & 7\% & 11\% \\
      \textit{\#019} & 0\% & 0\% & 0\% & 0\% & 0\% & 18\% & 0\% & 45\% & 7\% & 27\% \\
      \textit{\#020} & 0\% & 0\% & 0\% & 0\% & 0\% & 18\% & 0\% & 17\% & 0\% & 22\% \\
      \textit{\#021} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% \\
      \textit{\#022} & 0\% & 2\% & 0\% & 1\% & 0\% & 12\% & 0\% & 4\% & 0\% & 4\% \\
      \textit{\#023} & 0\% & 20\% & 0\% & 21\% & 0\% & 25\% & 0\% & 31\% & 0\% & 31\% \\
      \textit{\#024} & 0\% & 3\% & 0\% & 15\% & 0\% & 20\% & 0\% & 27\% & 7\% & 22\% \\
      \textit{\#025} & 0\% & 23\% & 0\% & 25\% & 0\% & 27\% & 0\% & 11\% & 0\% & 3\% \\
      \textit{\#026} & 0\% & 0\% & 0\% & 2\% & 0\% & 0\% & 67\% & 71\% & 7\% & 24\% \\
      \textit{\#027} & 0\% & 12\% & 7\% & 33\% & 13\% & 37\% & 73\% & 78\% & 33\% & 40\% \\
      \textit{\#028} & 0\% & 11\% & 0\% & 38\% & 0\% & 18\% & 7\% & 51\% & 0\% & 40\% \\
      \textit{\#029} & 0\% & 18\% & 0\% & 60\% & 13\% & 20\% & 47\% & 56\% & 13\% & 22\% \\
      \textit{\#030} & 0\% & 0\% & 0\% & 0\% & 7\% & 16\% & 0\% & 13\% & 27\% & 36\% \\
      \textit{\#031} & 0\% & 0\% & 0\% & 2\% & 0\% & 9\% & 0\% & 47\% & 0\% & 31\% \\
      \textit{\#034} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 1\% & 0\% & 7\% \\
      \textit{\#036} & 0\% & 0\% & 0\% & 0\% & 0\% & 11\% & 0\% & 7\% & 0\% & 27\% \\
      \textit{\#037} & 0\% & 0\% & 0\% & 8\% & 0\% & 7\% & 0\% & 13\% & 0\% & 7\% \\
      \textit{\#038} & 0\% & 16\% & 0\% & 7\% & 0\% & 0\% & 0\% & 24\% & 0\% & 47\% \\
      \textit{\#039} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 15\% & 0\% & 25\% \\
      \textit{\#042} & 0\% & 7\% & 0\% & 12\% & 13\% & 42\% & 0\% & 18\% & 0\% & 20\% \\
      \textit{\#043} & 0\% & 10\% & 0\% & 4\% & 0\% & 31\% & 20\% & 67\% & 0\% & 53\% \\
      \textit{\#044} & 0\% & 0\% & 0\% & 0\% & 0\% & 6\% & 0\% & 17\% & 0\% & 16\% \\
      \textit{\#045} & 0\% & 4\% & 0\% & 40\% & 60\% & 84\% & 40\% & 76\% & 53\% & 86\% \\
      \textit{\#046} & 0\% & 2\% & 0\% & 10\% & 0\% & 2\% & 0\% & 2\% & 0\% & 3\% \\
      \textit{\#047} & 0\% & 4\% & 0\% & 11\% & 0\% & 7\% & 0\% & 15\% & 0\% & 24\% \\
      \textit{\#048} & 0\% & 15\% & 0\% & 13\% & 0\% & 12\% & 0\% & 22\% & 0\% & 25\% \\
      \textit{\#051} & 0\% & 50\% & 0\% & 0\% & 73\% & 87\% & 87\% & 93\% & 80\% & 90\% \\
      \textit{\#052} & 0\% & 0\% & 0\% & 7\% & 0\% & 26\% & 0\% & 10\% & 0\% & 0\% \\
      \textit{\#053} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% \\
      \textit{\#054} & 0\% & 0\% & 0\% & 0\% & 0\% & 3\% & 0\% & 8\% & 0\% & 12\% \\
      \textit{\#055} & 0\% & 2\% & 0\% & 7\% & 0\% & 0\% & 0\% & 18\% & 0\% & 37\% \\
      \textit{\#056} & 0\% & 11\% & 0\% & 13\% & 0\% & 3\% & 0\% & 20\% & 0\% & 13\% \\
      \textit{\#057} & 0\% & 30\% & 7\% & 15\% & 7\% & 68\% & 13\% & 70\% & 0\% & 0\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
      \multirow{2}[2]{*}{\textbf{Tasks}} & \multicolumn{2}{c}{WALL-OSS} & \multicolumn{2}{c}{GR00T N1.6} &
    \multicolumn{2}{c}{$\pi_{0.5}$} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours
    \textit{w/} depth} \\
  & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} & \textbf{PS} & \textbf{SR} &
  \textbf{PS} & \textbf{SR} & \textbf{PS} \\
    \midrule
      \textit{\#059} & 0\% & 67\% & 0\% & 48\% & 7\% & 70\% & 33\% & 80\% & 13\% & 70\% \\
      \textit{\#060} & 73\% & 87\% & 87\% & 93\% & 100\% & 100\% & 87\% & 93\% & 93\% & 97\% \\
      \textit{\#061} & 0\% & 0\% & 0\% & 1\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% \\
      \textit{\#062} & 0\% & 13\% & 13\% & 33\% & 13\% & 53\% & 0\% & 30\% & 0\% & 10\% \\
      \textit{\#063} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 2\% \\
      \textit{\#064} & 0\% & 0\% & 0\% & 15\% & 0\% & 27\% & 0\% & 0\% & 0\% & 15\% \\
      \textit{\#065} & 0\% & 0\% & 0\% & 3\% & 0\% & 2\% & 0\% & 23\% & 0\% & 22\% \\
      \textit{\#066} & 0\% & 17\% & 0\% & 43\% & 0\% & 0\% & 20\% & 80\% & 60\% & 78\% \\
      \textit{\#067} & 0\% & 0\% & 40\% & 40\% & 53\% & 77\% & 27\% & 63\% & 53\% & 77\% \\
      \textit{\#068} & 0\% & 0\% & 0\% & 8\% & 0\% & 3\% & 0\% & 20\% & 0\% & 13\% \\
      \textit{\#069} & 20\% & 20\% & 60\% & 60\% & 93\% & 93\% & 53\% & 57\% & 67\% & 73\% \\
      \textit{\#070} & 0\% & 18\% & 0\% & 17\% & 0\% & 0\% & 0\% & 30\% & 7\% & 10\% \\
      \textit{\#071} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% \\
      \textit{\#072} & 0\% & 0\% & 0\% & 8\% & 0\% & 15\% & 47\% & 49\% & 0\% & 1\% \\
      \textit{\#074} & 0\% & 0\% & 0\% & 2\% & 7\% & 31\% & 27\% & 33\% & 7\% & 11\% \\
      \textit{\#075} & 0\% & 50\% & 7\% & 53\% & 73\% & 87\% & 73\% & 87\% & 67\% & 83\% \\
      \textit{\#076} & 0\% & 42\% & 27\% & 49\% & 0\% & 0\% & 53\% & 58\% & 53\% & 67\% \\
      \textit{\#077} & 0\% & 3\% & 0\% & 7\% & 13\% & 20\% & 27\% & 43\% & 33\% & 57\% \\
      \textit{\#078} & 0\% & 20\% & 0\% & 47\% & 0\% & 17\% & 0\% & 24\% & 0\% & 28\% \\
      \textit{\#079} & 0\% & 3\% & 0\% & 20\% & 0\% & 10\% & 0\% & 3\% & 0\% & 33\% \\
      \textit{\#080} & 0\% & 0\% & 13\% & 57\% & 0\% & 25\% & 7\% & 48\% & 0\% & 27\% \\
      \textit{\#082} & 0\% & 0\% & 0\% & 3\% & 7\% & 30\% & 33\% & 68\% & 0\% & 55\% \\
      \textit{\#083} & 0\% & 14\% & 0\% & 16\% & 33\% & 52\% & 0\% & 20\% & 0\% & 36\% \\
      \textit{\#084} & 40\% & 76\% & 67\% & 89\% & 67\% & 87\% & 80\% & 93\% & 20\% & 69\% \\
      \textit{\#085} & 47\% & 57\% & 53\% & 60\% & 53\% & 63\% & 73\% & 83\% & 80\% & 83\% \\
      \textit{\#086} & 20\% & 28\% & 7\% & 37\% & 33\% & 58\% & 60\% & 80\% & 80\% & 85\% \\
      \textit{\#087} & 0\% & 0\% & 0\% & 19\% & 0\% & 0\% & 40\% & 77\% & 20\% & 41\% \\
      \textit{\#088} & 0\% & 0\% & 0\% & 2\% & 0\% & 21\% & 0\% & 0\% & 0\% & 0\% \\
      \textit{\#089} & 0\% & 25\% & 13\% & 65\% & 0\% & 44\% & 27\% & 52\% & 13\% & 53\% \\
      \textit{\#090} & 0\% & 5\% & 0\% & 13\% & 0\% & 10\% & 20\% & 40\% & 27\% & 57\% \\
      \textit{\#091} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 20\% & 22\% & 7\% & 47\% \\
      \textit{\#092} & 0\% & 0\% & 47\% & 47\% & 93\% & 93\% & 60\% & 60\% & 73\% & 73\% \\
      \textit{\#093} & 0\% & 12\% & 0\% & 7\% & 0\% & 9\% & 0\% & 20\% & 0\% & 17\% \\
      \textit{\#094} & 0\% & 0\% & 0\% & 31\% & 7\% & 40\% & 0\% & 36\% & 47\% & 69\% \\
      \textit{\#095} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 7\% & 13\% & 0\% & 0\% \\
      \textit{\#096} & 0\% & 47\% & 0\% & 47\% & 13\% & 49\% & 60\% & 82\% & 73\% & 87\% \\
      \textit{\#097} & 0\% & 0\% & 0\% & 3\% & 0\% & 5\% & 0\% & 3\% & 0\% & 3\% \\
      \textit{\#098} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 2\% \\
      \textit{\#100} & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% & 0\% \\
      \textit{\#101} & 0\% & 4\% & 0\% & 20\% & 0\% & 38\% & 13\% & 47\% & 13\% & 58\% \\
      \textit{\#102} & 0\% & 10\% & 60\% & 80\% & 80\% & 90\% & 60\% & 80\% & 67\% & 83\% \\
      \textit{\#103} & 0\% & 0\% & 0\% & 0\% & 0\% & 36\% & 0\% & 13\% & 0\% & 27\% \\
      \textit{\#104} & 0\% & 0\% & 0\% & 3\% & 0\% & 15\% & 0\% & 22\% & 0\% & 18\% \\
      \textit{\#105} & 0\% & 2\% & 0\% & 1\% & 0\% & 8\% & 0\% & 24\% & 0\% & 17\% \\
      \textit{\#106} & 0\% & 0\% & 0\% & 13\% & 20\% & 27\% & 20\% & 60\% & 0\% & 50\% \\
      \textit{\#107} & 53\% & 61\% & 0\% & 21\% & 0\% & 4\% & 20\% & 67\% & 20\% & 72\% \\
      \textit{\#109} & 0\% & 0\% & 0\% & 0\% & 0\% & 58\% & 0\% & 53\% & 0\% & 62\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
    \multicolumn{1}{c}{\multirow{2}[2]{*}{\textbf{Simulation Tasks}}} & \multicolumn{2}{c}{\textbf{$\pi_{0.5}$}} & \multicolumn{2}{c}{Ours \textit{w/o} depth} & \multicolumn{2}{c}{Ours \textit{w/} depth} \\
          & \textbf{Clean} & \textbf{Rand.} & \textbf{Clean} & \textbf{Rand.} & \textbf{Clean} & \textbf{Rand.} \\
    \midrule
    \textit{Adjust Bottle} & 100\%   & 99\%    & 100\%   & 100\%   & 100\%   & 100\% \\
    \textit{Beat Block Hammer} & 96\%    & 93\%    & 87\%    & 91\%    & 92\%    & 89\% \\
    \textit{Blocks Ranking Rgb} & 92\%    & 85\%    & 92\%    & 91\%    & 92\%    & 91\% \\
    \textit{Blocks Ranking Size} & 49\%    & 26\%    & 66\%    & 73\%    & 76\%    & 70\% \\
    \textit{Click Alarmclock} & 98\%    & 89\%    & 93\%    & 26\%    & 97\%    & 43\% \\
    \textit{Click Bell} & 99\%    & 66\%    & 32\%    & 19\%    & 43\%    & 36\% \\
    \textit{Dump Bin Bigbin} & 92\%    & 97\%    & 97\%    & 92\%    & 97\%    & 97\% \\
    \textit{Grab Roller} & 100\%   & 100\%   & 100\%   & 99\%    & 100\%   & 100\% \\
    \textit{Handover Block} & 66\%    & 57\%    & 80\%    & 83\%    & 83\%    & 95\% \\
    \textit{Handover Mic} & 98\%    & 97\%    & 94\%    & 98\%    & 94\%    & 99\% \\
    \textit{Hanging Mug} & 18\%    & 17\%    & 32\%    & 27\%    & 34\%    & 53\% \\
    \textit{Lift Pot} & 96\%    & 85\%    & 100\%   & 99\%    & 100\%   & 100\% \\
    \textit{Move Can Pot} & 51\%    & 55\%    & 79\%    & 84\%    & 89\%    & 87\% \\
    \textit{Move Pillbottle Pad} & 84\%    & 61\%    & 93\%    & 94\%    & 92\%    & 90\% \\
    \textit{Move Playingcard Away} & 96\%    & 84\%    & 96\%    & 99\%    & 98\%    & 100\% \\
    \textit{Move Stapler Pad} & 56\%    & 42\%    & 74\%    & 49\%    & 74\%    & 48\% \\
    \textit{Open Laptop} & 90\%    & 96\%    & 96\%    & 96\%    & 98\%    & 96\% \\
    \textit{Open Microwave} & 34\%    & 77\%    & 91\%    & 75\%    & 91\%    & 92\% \\
    \textit{Pick Diverse Bottles} & 81\%    & 71\%    & 79\%    & 86\%    & 88\%    & 85\% \\
    \textit{Pick Dual Bottles} & 93\%    & 63\%    & 82\%    & 95\%    & 99\%    & 90\% \\
    \textit{Place A2b Left} & 87\%    & 82\%    & 86\%    & 83\%    & 89\%    & 85\% \\
    \textit{Place A2b Right} & 87\%    & 84\%    & 74\%    & 77\%    & 80\%    & 80\% \\
    \textit{Place Bread Basket} & 77\%    & 64\%    & 92\%    & 93\%    & 95\%    & 93\% \\
    \textit{Place Bread Skillet} & 85\%    & 66\%    & 90\%    & 89\%    & 90\%    & 92\% \\
    \textit{Place Burger Fries} & 94\%    & 87\%    & 95\%    & 96\%    & 98\%    & 94\% \\
    \textit{Place Can Basket} & 62\%    & 62\%    & 68\%    & 78\%    & 75\%    & 72\% \\
    \textit{Place Cans Plasticbox} & 94\%    & 84\%    & 97\%    & 100\%   & 100\%   & 98\% \\
    \textit{Place Container Plate} & 99\%    & 95\%    & 99\%    & 99\%    & 99\%    & 100\% \\
    \textit{Place Dual Shoes} & 75\%    & 75\%    & 80\%    & 83\%    & 87\%    & 86\% \\
    \textit{Place Empty Cup} & 100\%   & 99\%    & 100\%   & 100\%   & 100\%   & 100\% \\
    \textit{Place Fan} & 87\%    & 85\%    & 91\%    & 79\%    & 92\%    & 87\% \\
    \textit{Place Mouse Pad} & 60\%    & 39\%    & 82\%    & 78\%    & 86\%    & 79\% \\
    \textit{Place Object Basket} & 80\%    & 76\%    & 90\%    & 91\%    & 90\%    & 88\% \\
    \textit{Place Object Scale} & 86\%    & 80\%    & 84\%    & 90\%    & 90\%    & 88\% \\
    \textit{Place Object Stand} & 91\%    & 85\%    & 97\%    & 93\%    & 93\%    & 88\% \\
    \textit{Place Phone Stand} & 81\%    & 81\%    & 92\%    & 93\%    & 90\%    & 87\% \\
    \textit{Place Shoe} & 92\%    & 93\%    & 99\%    & 94\%    & 99\%    & 99\% \\
    \textit{Press Stapler} & 87\%    & 83\%    & 90\%    & 88\%    & 86\%    & 93\% \\
    \textit{Put Bottles Dustbin} & 84\%    & 79\%    & 88\%    & 92\%    & 92\%    & 93\% \\
    \textit{Put Object Cabinet} & 80\%    & 79\%    & 92\%    & 86\%    & 85\%    & 88\% \\
    \textit{Rotate Qrcode} & 89\%    & 87\%    & 93\%    & 84\%    & 86\%    & 82\% \\
    \textit{Scan Object} & 72\%    & 65\%    & 91\%    & 97\%    & 92\%    & 96\% \\
    \textit{Shake Bottle Horizontally} & 99\%    & 99\%    & 100\%   & 100\%   & 99\%    & 98\% \\
    \textit{Shake Bottle} & 99\%    & 97\%    & 99\%    & 100\%   & 100\%   & 99\% \\
    \textit{Stack Blocks Three} & 91\%    & 76\%    & 92\%    & 99\%    & 96\%    & 95\% \\
    \textit{Stack Blocks Two} & 97\%    & 100\%   & 100\%   & 100\%   & 100\%   & 99\% \\
    \textit{Stack Bowls Three} & 77\%    & 71\%    & 72\%    & 83\%    & 71\%    & 77\% \\
    \textit{Stack Bowls Two} & 95\%    & 96\%    & 92\%    & 95\%    & 90\%    & 97\% \\
    \textit{Stamp Seal} & 79\%    & 55\%    & 76\%    & 86\%    & 74\%    & 77\% \\
    \textit{Turn Switch} & 62\%    & 54\%    & 61\%    & 65\%    & 67\%    & 63\% \\
    % \midrule
    % \textbf{Average (\%)} & 82.74 & 76.76 & {86.5} & {85.34} & \textbf{88.56} & \textbf{86.68} \\
    \bottomrule
    \end{tabular}
